Generic and Universal Parallel Matrix Summation with a Flexible Compression Goal for Xilinx FPGAs

Bit matrix compression is a highly relevant operation in computer arithmetic. Essentially being a multi-operand addition, it is the key operation behind fast multiplication and many higher-level operations such as multiply-accumulate, the computation of the dot product or the implementation of FIR filters. Compressor implementations have been constantly evolving for greater efficiency both in general and in the context of concrete applications or specific implementation technologies. This paper is building on this history and describes a generic implementation of a bit matrix compressor for Xilinx FPGAs, which does not require a generator tool. It contributes FPGA-oriented metrics for the evaluation of elementary parallel bit counters, a systematic analysis and partial decomposition of previously proposed counters and a fully implemented construction heuristic with a flexible compression target matching the device capabilities. The generic implementation is agnostic of the aspect ratio of the input matrix and can be used for multiplication the same way as it can be for single-column population count operations.

==> atom06.pgf <==
\input{basic.pgf}

\begin{tikzpicture}[circuit logic US,scale=.9]
% LUT-MUXCY-XORCY structure
\foreach \x in {0,1} {
  \coordinate (BASE) at (4-4*\x,0);
  \node[rectangle,draw,thick,minimum width=86pt,minimum height=92pt] (lut\x) at ($(BASE)+(0,4.4)$) {};
  \node[above left] at (lut\x.south east) {\sffamily\footnotesize LUT};
  \node[multiplexer, rotate=180] (muxcy\x) at ($(BASE)+(-1.5,1.5)$) {};
  \node at ([xshift=-5pt]muxcy\x.south west) {0};
  \node at ([xshift=-5pt]muxcy\x.north west) {1};
  \node[xor gate, rotate=-90] (xorcy\x) at ($(BASE)+(.4,0)$) {};
  \coordinate (lut{\x}o5) at ([xshift=-24pt]lut\x.south);
  \coordinate (lut{\x}o6) at (xorcy\x.input 2 |- lut\x.south);
  \draw (xorcy\x.input 2) -- (lut{\x}o6);
  \draw (muxcy\x.north) -- ($(muxcy\x.north)-(0,10pt)$) node (n1) {} -| (xorcy\x.input 2|-n1) node[branch] {};
  \draw (xorcy\x.input 1|-muxcy\x.north west) node[branch] {} -- (xorcy\x.input 1);
  \node (s\x) at ([yshift=-16pt]xorcy\x.output) {$s_\x$};
  \draw (xorcy\x.output) -- (s\x);
}
\draw (muxcy1.south west) -| (lut{1}o5);
\node (c0) at ([xshift=100pt]muxcy0.north west) {$c$};
\draw (c0) -- (muxcy0.north west);
\draw (muxcy0.east) -- ++(left:.5) |- (muxcy1.north west);
\node (c2) at ([xshift=-24pt]muxcy1.east) {$c''$};
\draw (muxcy1.east) -- (c2);

% Fill LUTs
\coordinate (iref) at ($(lut0.north)+(0,20pt)$);
\foreach \x in {0,1} {
  \node[xor gate, rotate=-90,scale=.8] (lut{\x}xor) at ($(lut{\x}o6|-lut\x)+(0,-36pt)$) {};
  \draw (lut{\x}xor.output) -- (lut{\x}o6);
  \node[rectangle,draw,shape border uses incircle] (fa{\x}r) at ($(lut{\x}xor.input 1)+(0,28pt)$) {\sffamily FA};
  \node[rectangle,draw,shape border uses incircle] (fa{\x}l) at ($(lut{\x}xor.input 1)+(16pt,56pt)$) {\sffamily FA};
  \foreach \u in {0,1,2} {
    \node (u) at ($(fa{\x}l|-iref)+(-\u*16pt+16pt,0pt)$) {$a_\u$};
    \draw (u) -- ++(90:-26pt) -| ([xshift=-\u*6pt+6pt]fa{\x}l.north);
  }
  \draw (fa{\x}l.south) -- ++(90:-6pt) -| ([xshift=6pt]fa{\x}r.north);
  \node (u) at ($(fa{\x}r|-iref)+(-16pt,0pt)$) {$a_3$};
  \draw (u) -- ++(90:-30pt) -| (fa{\x}r.north);
  \node (u) at ($(fa{\x}r|-iref)+(-32pt,0pt)$) {$a_4$};
  \draw (u) -- ++(90:-38pt) -| ([xshift=-6pt]fa{\x}r.north);
%    \draw (u) -- ++(90:-22pt) -| ([xshift=-\u*6pt+6pt]fa{\x}l.north);
%  \draw (v{\x}) -- (lut{\x}o5);
%  \draw (lut{\x}xor.input 2) -- ++(0,8pt) node (n1) {} -- (lut{\x}o5|-n1) node[branch]{};
}
\node (u0) at ($(fa{0}r|-iref)+(-48pt,0pt)$) {$a_5$};
\draw (fa{0}r.south) -- (lut{0}xor.input 1);
\draw (lut{0}xor.input 2) -- ++(90:8pt) -| (u0);
\draw (muxcy0.south west) -- ++(right:10pt) -- ++(90:16pt) -- ++(left:30pt) node (n1) {} -- ([yshift=6pt]lut0.north-|n1) node (n2) {} -- (u0|-n2) node[branch] {};

\draw (fa{1}r.west) -- ++(left:8pt) -- ++(90:-14pt) -| (lut{1}xor.input 1);
\draw (fa{1}l.west) -| (lut{1}o5);
\draw (lut{1}xor.input 2) -- ++(90:8pt) node (n1) {} -- (lut{1}o5|-n1) node[branch]{};

%\draw (fa{0}l.west) -- ++(left:6pt);
%\draw (fa{1}l.south) -- ++(90:-6pt);
%\draw (fa{1}l.west) -- ++(left:8pt) -- ++(90:-20pt) -| (lut{1}xor.input 1);
\end{tikzpicture}


==> atom14.pgf <==
\input{basic.pgf}

\begin{tikzpicture}[circuit logic US,scale=.9]
% LUT-MUXCY-XORCY structure
\foreach \x in {0,1} {
  \coordinate (BASE) at (4-4*\x,0);
  \node[rectangle,draw,thick,minimum width=80pt,minimum height=80pt] (lut\x) at ($(BASE)+(0,4)$) {};
  \node[above left] at (lut\x.south east) {\sffamily\footnotesize LUT};
  \node[multiplexer, rotate=180] (muxcy\x) at ($(BASE)+(-1.5,1.5)$) {};
  \node at ([xshift=-5pt]muxcy\x.south west) {0};
  \node at ([xshift=-5pt]muxcy\x.north west) {1};
  \node[xor gate, rotate=-90] (xorcy\x) at ($(BASE)+(.4,0)$) {};
  \coordinate (lut{\x}o5) at ([xshift=-24pt]lut\x.south);
  \coordinate (lut{\x}o6) at (xorcy\x.input 2 |- lut\x.south);
  \draw (xorcy\x.input 2) -- (lut{\x}o6);
  \draw (muxcy\x.north) -- ($(muxcy\x.north)-(0,10pt)$) node (n1) {} -| (xorcy\x.input 2|-n1) node[branch] {};
  \draw (xorcy\x.input 1|-muxcy\x.north west) node[branch] {} -- (xorcy\x.input 1);
  \draw (muxcy\x.south west) -| (lut{\x}o5);
  \node (s\x) at ([yshift=-16pt]xorcy\x.output) {$s_\x$};
  \draw (xorcy\x.output) -- (s\x);
}
\node (c0) at ([xshift=100pt]muxcy0.north west) {$c$};
\draw (c0) -- (muxcy0.north west);
\draw (muxcy0.east) -- ++(left:.5) |- (muxcy1.north west);
\node (c2) at ([xshift=-24pt]muxcy1.east) {$c''$};
\draw (muxcy1.east) -- (c2);

% Fill LUTs
\node (v{0}) at ($(lut{0}o5|-lut0.north)+(0,16pt)$) {$a_3$};
\node (v{1}) at (lut{1}o5|-v{0}) {$b_0$};
\foreach \x in {0,1} {
  \node[xor gate, rotate=-90,scale=.8] (lut{\x}xor) at ($(lut{\x}o6|-lut\x)+(0,-20pt)$) {};
  \draw (lut{\x}xor.output) -- (lut{\x}o6);
  \node[rectangle,draw,shape border uses incircle] (fa{\x}) at ($(lut{\x}xor.input 1)+(0,32pt)$) {\sffamily FA};
  \foreach \u in {0,1,2} {
    \node (u) at ($(fa{\x}|-v{0})+(-\u*16pt+16pt,0pt)$) {$a_\u$};
    \draw (u) -- ++(90:-22pt) -| ([xshift=-\u*6pt+6pt]fa{\x}.north);
  }
  \draw (v{\x}) -- (lut{\x}o5);
  \draw (lut{\x}xor.input 2) -- ++(0,8pt) node (n1) {} -- (lut{\x}o5|-n1) node[branch]{};
}
\draw (fa{0}.south) -- (lut{0}xor.input 1);
\draw (fa{0}.west) -- ++(left:6pt);
\draw (fa{1}.south) -- ++(90:-6pt);
\draw (fa{1}.west) -- ++(left:8pt) -- ++(90:-20pt) -| (lut{1}xor.input 1);
\end{tikzpicture}


==> atom22.pgf <==
\input{basic.pgf}

\begin{tikzpicture}[circuit logic US,scale=.9]
% LUT-MUXCY-XORCY structure
\foreach \x in {0,1} {
  \coordinate (BASE) at (4-4*\x,0);
  \node[rectangle,draw,thick,minimum width=80pt,minimum height=46pt] (lut\x) at ($(BASE)+(0,3.4)$) {};
  \node[above left] at (lut\x.south east) {\sffamily\footnotesize LUT};
  \node[multiplexer, rotate=180] (muxcy\x) at ($(BASE)+(-1,1.5)$) {};
  \node at ([xshift=-5pt]muxcy\x.south west) {0};
  \node at ([xshift=-5pt]muxcy\x.north west) {1};
  \node[xor gate, rotate=-90] (xorcy\x) at ($(BASE)+(.4,0)$) {};
  \coordinate (lut{\x}o5) at ([xshift=-10pt]lut\x.south);
  \coordinate (lut{\x}o6) at (xorcy\x.input 2 |- lut\x.south);
  \draw (xorcy\x.input 2) -- (lut{\x}o6);
  \draw (muxcy\x.north) -- ($(muxcy\x.north)-(0,10pt)$) node (n1) {} -| (xorcy\x.input 2|-n1) node[branch] {};
  \draw (xorcy\x.input 1|-muxcy\x.north west) node[branch] {} -- (xorcy\x.input 1);
  \draw (muxcy\x.south west) -| (lut{\x}o5);
  \node (s\x) at ([yshift=-16pt]xorcy\x.output) {$s_\x$};
  \draw (xorcy\x.output) -- (s\x);
}
\node (c0) at ([xshift=64pt]muxcy0.north west) {$c$};
\draw (c0) -- (muxcy0.north west);
\draw (muxcy0.east) -- ++(left:.5) |- (muxcy1.north west);
\node (c2) at ([xshift=-24pt]muxcy1.east) {$c''$};
\draw (muxcy1.east) -- (c2);

% Fill LUTs
\foreach \x in {0,1} {
  \node[xor gate, rotate=-90] (lut{\x}xor) at (lut{\x}o6|-lut0) {};
  \draw (lut{\x}xor.output) -- (lut{\x}o6);
}
\node (b0) at ($(lut{0}xor.input 1)+(0,32pt)$) {$a_0$};
\node (a0) at (lut{0}o5|-b0) {$a_1$};
\node (b1) at ($(lut{1}xor.input 1)+(0,32pt)$) {$b_0$};
\node (a1) at (lut{1}o5|-b1) {$b_1$};
\foreach \x in {0,1} {
  \draw (b\x) -- (lut{\x}xor.input 1);
  \draw (a\x) -- (lut{\x}o5);
  \draw (lut{\x}xor.input 2) -- ([yshift=10pt]lut{\x}xor.input 2) node (n1) {} -- (lut{\x}o5|-n1) node[branch] {};
}
\end{tikzpicture}


==> counter25.pgf <==
\input{basic.pgf}

\begin{tikzpicture}[scale=.9]
\node[trapezium,draw,thick,rounded corners=8pt,trapezium left angle=90,trapezium right angle=120, minimum width=36mm] (hi) at (-1.6,0) {};
\node[below left,rotate=90] at (hi.north west) {\sffamily\footnotesize LUT\_HI};
\node[trapezium,draw,thick,rounded corners=8pt,trapezium left angle=120,trapezium right angle=90, minimum width=36mm] (lo) at ( 1.6,0) {};
\node[above left,rotate=90] at (lo.north east) {\sffamily\footnotesize LUT\_LO};

\node[rectangle,draw,below] (fa_hi) at (hi) {\sffamily FA};
\node[rectangle,draw,below] (fa_lo) at (lo) {\sffamily FA};
\node[rectangle,draw] (fa_mid) at (0,20pt) {\sffamily FA};

\node[above] (a3) at ($(fa_mid|-hi.north)+(0,10pt)$) {$a_3$};
\node (a2) at ([xshift= 16pt]a3) {$a_2$};
\node (a4) at ([xshift=-16pt]a3) {$a_4$};
\node (a1) at (fa_lo|-a3) {$a_1$};
\node (a0) at ([xshift= 16pt]a1) {$a_0$};
\node (b0) at (fa_hi|-a3) {$b_0$};
\node (b1) at ([xshift=-16pt]b0) {$b_1$};

\draw (a0) -- (a0|-fa_mid) -| ([xshift=6pt]fa_lo.north);
\draw (a1) -- (fa_lo.north);

\draw (a2) -- ++(90:-13pt) -| ([xshift=6pt]fa_mid.north);
\draw (a3) -- (fa_mid.north);
\draw (a4) -- ++(90:-13pt) -| ([xshift=-6pt]fa_mid.north);

\draw (b0) -- (fa_hi.north);
\draw (b1) -- (b1|-fa_mid) -| ([xshift=-6pt]fa_hi.north);

\draw (fa_mid.west) -| ([xshift=6pt]fa_hi.north);
\draw (fa_mid.south) -- ++(90:-6pt) -| ([xshift=-6pt]fa_lo.north);

\coordinate (oref) at ($(lo.south)-(0,6pt)$);
\draw (fa_lo.south) -- (fa_lo|-oref) node[below] {$s_0$};
\draw (fa_lo.west) -- ++(left:8pt) node (n1) {} -- (n1|-oref) node[below] {$c_0$};
\draw (fa_hi.south) -- (fa_hi|-oref) node[below] {$s_1$};
\draw (fa_hi.west) -- ++(left:8pt) node (n1) {} -- (n1|-oref) node[below] {$c_1$};

\end{tikzpicture}


==> csa.pgf <==
\begin{tikzpicture}[scale=.45,line width=1pt]
  \foreach \x in {0,1,2,3,4,5,6,7,11} {
    \foreach \y in {-1,0,1,2}
      \filldraw(\x,\y) circle(.26);
    \filldraw(\x-1,-2) circle(.26);
    \draw[black,rounded corners](\x-.4,-0.4) rectangle(\x+.4,2.4);
    \draw [ultra thick] (\x,-1) -- (\x-1,-2);
  }
  \draw (-1.5,-0.6) -- (7.5,-0.6);
  \draw (9,-3) -- (9,3);
  \draw (9.5,-0.6) -- (11.5,-0.6);
  \draw (13,-1.5) rectangle (15, .5);
  \draw (14,-.5) node {FA};
  \draw[->] (11,2) -- (14.5,2) -- (14.5,.5);
  \draw[->] (11,1) -- (12,1) -- (12,1.5) -- (14,1.5) -- (14,.5);
  \draw[->] (11,0) -- (12.5,0) -- (12.5,1) -- (13.5,1) -- (13.5,.5);
  \draw (13.5,-1.5) -- (13.5,-2.5) -- (10,-2.5) -- (10,-2);
  \draw (14.5,-1.5) -- (14.5,-2) -- (11,-2) -- (11,-1);
\end{tikzpicture}

==> ha_must.pgf <==
\begin{tikzpicture}[scale=.45,line width=1pt]
  \foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {-1,0,1}
      \filldraw(\x,\y) circle(.26);
    \filldraw(\x-1,-2) circle(.26);
    \draw[black,rounded corners](\x-.4,-0.4) rectangle(\x+.4,1.4);
    \draw [ultra thick] (\x,-1) -- (\x-1,-2);
    \draw [ultra thick] (\x-0.6,-1.4) -- (\x-0.4,-1.6);
  }
  \foreach \y in {-2,2}
    \filldraw(5,\y) circle(.26);
  \foreach \x in {6,7} {
    \foreach \y in {-2,-1,0,1}
      \filldraw(\x,\y) circle(.26);
  }
  \draw (-1.5,-0.6) -- (7.5,-0.6);
\end{tikzpicture}

==> mul.pgf <==
\begin{tikzpicture}[scale=.45,line width=1pt]
  \foreach \x in {-1,0,1,2,4,5,6,7}
    \filldraw[color=gray](\x,4) circle(.26);
  \node at (3,4) {$\times$};
  \draw (-1.5,3.5) -- (7.5,3.5);
  \foreach \y in {0,1,2,3}
    \foreach \x in {0,1,2,3}
      \filldraw(\x+\y+1,\y) circle(.26);
  \node at (-1,0) {$+$};
  \draw (-1.5,-.5) -- (7.5,-.5);
  \foreach \x in {0,1,...,7}
    \filldraw(\x,-1) circle(.26);
  \draw (-1.5,-1.5) -- (7.5,-1.5);
  \draw (-1.5,-1.7) -- (7.5,-1.7);
\end{tikzpicture}


==> phantom_carry.pgf <==
\begin{tikzpicture}[scale=.45,line width=1pt]
  \foreach \y in {0,1,3,4,5,6,7,8,9}
    \filldraw(2,\y) circle(.26);
  \foreach \y in {1,2,3,4,9}
    \filldraw(1,\y) circle(.26);
  \filldraw(0,0) circle(.26);
  \draw[black,rounded corners](2-.4,6.6) rectangle(2+.4,9.4);
  \draw[black,rounded corners](2-.4,4.6) rectangle(2+.4,6.4);
  \draw (-.5,4.5) -- (2.5,4.5);
  \draw [ultra thick] (2,4) -- (1,3);
  \draw [ultra thick] (2,3) -- (1,2);
  \draw [ultra thick] (2-0.6,2.6) -- (2-0.4,2.4);
  \draw[black,rounded corners](1-.4,1.6) rectangle(1+.4,4.4);
  \draw (-.5,1.5) -- (2.5,1.5);
  \draw [ultra thick] (1,1) -- (0,0);
\end{tikzpicture}

==> popcount.pgf <==
  \begin{tikzpicture}[scale=.45,line width=1pt]
    \foreach \x in {0,1,2,3,4,5,6}
      \filldraw(2,\x) circle(.26);
    \node at (0,0) {$+$};
    \draw (-.5,-.5) -- (2.5,-.5);
    \foreach \x in {0,1,2}
      \filldraw(\x,-1) circle(.26);
    \draw (-.5,-1.5) -- (2.5,-1.5);
    \draw (-.5,-1.7) -- (2.5,-1.7);
  \end{tikzpicture}


==> ragged.pgf <==
\begin{tikzpicture}[scale=.45,line width=1pt]
  \newcommand\s{1.5}
 
  \node[rectangle,draw,scale=.8] (e0) at (\s*7,-1) {\sffamily CP};
  \node[rectangle,draw,scale=.8] (e1) at (\s*6,-1) {\sffamily FA};
  \node[rectangle,draw,scale=.8] (e2) at (\s*5,-1) {\sffamily TE};
  \node[rectangle,draw,scale=.8] (e3) at (\s*4,-1) {\sffamily FA};
  \node[rectangle,draw,scale=.8] (e4) at (\s*3,-1) {\sffamily FA};
  \node[rectangle,draw,scale=.8] (e5) at (\s*2,-1) {\sffamily TE};
  \node[rectangle,draw,scale=.8] (e6) at (\s*1,-1) {\sffamily TE};
  \node[rectangle,draw,scale=.8] (e7) at (\s*0,-1) {\sffamily FA};

%\draw([yshift= 4pt]e1.west)--([yshift= 4pt]e2.east);
  \draw([yshift=-4pt]e1.west)--([yshift=-4pt]e2.east);
  \draw([yshift= 4pt]e2.west)--([yshift= 4pt]e3.east);
  \draw([yshift=-4pt]e2.west)--([yshift=-4pt]e3.east);
  \draw([yshift=-4pt]e3.west)--([yshift=-4pt]e4.east);
%\draw([yshift= 4pt]e4.west)--([yshift= 4pt]e5.east);
  \draw([yshift=-4pt]e4.west)--([yshift=-4pt]e5.east);
  \draw([yshift= 4pt]e5.west)--([yshift= 4pt]e6.east);
  \draw([yshift=-4pt]e5.west)--([yshift=-4pt]e6.east);
  \draw([yshift= 4pt]e6.west)--([yshift= 4pt]e7.east);
  \draw([yshift=-4pt]e6.west)--([yshift=-4pt]e7.east);
  \draw([yshift=-4pt]e7.west)--++(left:6pt)--++(90:-20pt) node (oref) {};
  
  \foreach \x in {0,...,6,7} {
      \filldraw(\s*\x,0) circle(.26);
      \draw(e\x.south) -- (e\x.south|-oref);
  }
  \foreach \x in {1,2,3,5,6}
      \filldraw(\s*\x,1) circle(.26);
  \foreach \x in {1,2,5,6}
      \filldraw(\s*\x,2) circle(.26);
  \foreach \x in {2,5}
      \filldraw(\s*\x,3) circle(.26);

  \draw (\s*0-1,-.5) -- (\s*7+1,-.5);
  
\end{tikzpicture}


==> ternary.pgf <==
\input{basic.pgf}

\begin{tikzpicture}[circuit logic US,scale=.9]

\node[rectangle,draw,thick,minimum width=70pt,minimum height=60pt] (lut) at (0,3.8) {};
\node[above left] at (lut.south east) {\sffamily\footnotesize LUT};
\node[multiplexer, rotate=180] (muxcy) at (-1.5,1.5) {};
\node at ([xshift=-5pt]muxcy.south west) {0};
\node at ([xshift=-5pt]muxcy.north west) {1};
\node[xor gate, rotate=-90] (xorcy) at (.4,0) {};
\draw(muxcy.east) -- ([xshift=-24pt]muxcy.east) node (c1) {}; \node[left] at (c1) {$c'$};
\draw(muxcy.south west) -| ($(lut.north east)+(8pt,8pt)$) node[branch] (z0) {};
\draw(muxcy.north west) -- (lut.east|-muxcy.north west) |- ([xshift=24pt]lut.east|-muxcy.east) node (c0) {}; \node[right] at (c0) {$c$};
\draw(muxcy.north) -- ++(90:-10pt) node (n1) {} -| (xorcy.input 2|-n1) node[branch] {};
\draw(xorcy.input 1|-muxcy.north west) node[branch] {} -- (xorcy.input 1);
\draw(xorcy.output) -- ++(90:-8pt) node[below] {$s$};

\node[rectangle,draw,below left] (fa) at ([yshift=-12pt]lut.north) {\sffamily FA};
\node[xor gate, rotate=-90,scale=.8,left] (xor) at ([yshift=6pt]xorcy.input 2|-lut.south) {};
\draw(fa.west) -- ++(left:8pt) |- ($(lut.south west)-(8pt,8pt)$) |- (c1|-z0) node[left] {$z'$};
\draw(fa.south) -- ++(90:-6pt) -| (xor.input 2);
\draw(xor.output) -- (xorcy.input 2);
\draw(xor.input 1) |- (c0|-z0) node[right] {$z$};

\coordinate(iref) at ([yshift=12pt]fa.north|-lut.north);
\draw(fa.north)--(iref) node[above] (a1)  {$a_1$};
\draw([xshift= 6pt]fa.north)--++(90:8pt)-|([xshift= 16pt]iref) node[above] {$a_0$};
\draw([xshift=-6pt]fa.north)--++(90:8pt)-|([xshift=-16pt]iref) node[above] {$a_2$};

\end{tikzpicture}

